Learning from Environmental Feedback: Credit Assignment across Multiple Timescales for Agentic Reinforcement Learning

Agentic reinforcement learning (RL) often suffers from delayed and sparse rewards in real-world environments. A promising solution to this challenge is credit assignment, which aims to decompose trajectory-level rewards and provide more fine-grained supervision for intermediate decisions. However, existing credit assignment approaches ignore the rich process information naturally generated during environment interaction, e.g., interaction history. We argue that such information provides valuable supervision for identifying the contribution of individual actions. To this end, we propose Environmental Feedback-based Credit Assignment (EFCA), a multi-timescale credit assignment approach for long-horizon agentic RL. EFCA complements the long-term outcome signal with two environment-grounded process signals: a short-term feedback signal that captures the immediate effect of the current action and a medium-term state-history signal that identifies ineffective patterns from recent interactions. Both signals are directly extracted from environment feedback and integrated through a return reweighting mechanism. Experiments on ALFWorld and WebShop demonstrate that EFCA consistently improves both task success and task quality over strong baselines, highlighting the effectiveness of environment-grounded multi-timescale credit assignment for long-horizon agentic RL.

==> figures/ablation.tex <==
% PGFPlots figure for ablation results. Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{plotmarks}
\begin{tikzpicture}
  \pgfplotsset{
    ablation/.style={
      width=0.35\textwidth,
      height=0.245\textwidth,
      ymin=89,
      ymax=97,
      ytick={89,90,91,92,93,94,95,96},
      grid=major,
      grid style={draw=gray!22, line width=0.25pt},
      axis line style={black!80, line width=0.8pt},
      tick style={black!80, line width=0.6pt},
      tick label style={font=\scriptsize},
      label style={font=\footnotesize},
      title style={font=\bfseries\footnotesize, yshift=-0.6ex},
      xlabel style={font=\footnotesize, yshift=0.2ex},
      ylabel style={font=\footnotesize},
      line width=1.2pt,
      mark size=2.2pt,
      every axis plot/.append style={
        color=blue!70!black,
        mark=o,
        mark options={solid, fill=white, line width=0.9pt},
      },
      clip=false,
    },
    ablation fill/.style={
      draw=none,
      fill=blue!13,
      forget plot,
    },
    bestmark/.style={
      only marks,
      mark=*,
      mark size=2.8pt,
      color=red!70!black,
      mark options={fill=red!70!black, draw=white, line width=0.4pt},
      forget plot,
    },
  }
  
  \begin{axis}[
    ablation,
    name=plotlambda,
    title={(a) Reweighting $\lambda$},
    xlabel={Reweighting strength},
    ylabel={ALFWorld},
    xmin=-0.06, xmax=0.86,
    xtick={0,0.2,0.4,0.6,0.8},
    xticklabels={0,0.2,0.4,0.6,0.8},
  ]
  \addplot[ablation fill] coordinates {(0,89) (0,91.99) (0.2,92.51) (0.4,93.03) (0.6,92.58) (0.8,92.06) (0.8,89)} -- cycle;
  \addplot coordinates {(0,91.99) (0.2,92.51) (0.4,93.03) (0.6,92.58) (0.8,92.06)};
  \addplot[bestmark] coordinates {(0.4,93.03)};
  \node[font=\scriptsize, anchor=south] at (axis cs:0,92.05) {91.99};
  \node[font=\scriptsize, anchor=south] at (axis cs:0.2,92.57) {92.51};
  \node[font=\scriptsize, anchor=south] at (axis cs:0.4,93.09) {93.03};
  \node[font=\scriptsize, anchor=south] at (axis cs:0.6,92.64) {92.58};
  \node[font=\scriptsize, anchor=south] at (axis cs:0.8,92.12) {92.06};
  % \node[font=\scriptsize\bfseries, red!70!black, fill=white, inner sep=1pt, anchor=south west] at (axis cs:0.43,93.62) {Best};
  \end{axis}
  
  \begin{axis}[
    ablation,
    at={(plotlambda.east)},
    xshift=0.06\textwidth,
    anchor=west,
    name=plotstate,
    title={(b) State-history $\beta$},
    xlabel={State-history coefficient},
    yticklabel=\empty,
    xmin=-0.12, xmax=1.72,
    xtick={0,0.4,0.8,1.2,1.6},
    xticklabels={0,0.4,0.8,1.2,1.6},
  ]
  \addplot[ablation fill] coordinates {(0,89) (0,90.95) (0.4,91.67) (0.8,95.31) (1.2,93.42) (1.6,89.91) (1.6,89)} -- cycle;
  \addplot coordinates {(0,90.95) (0.4,91.67) (0.8,95.31) (1.2,93.42) (1.6,89.91)};
  \addplot[bestmark] coordinates {(0.8,95.31)};
  \node[font=\scriptsize, anchor=south] at (axis cs:0,91.01) {90.95};
  \node[font=\scriptsize, anchor=south] at (axis cs:0.4,91.73) {91.67};
  \node[font=\scriptsize, anchor=south] at (axis cs:0.74,95.37) {95.31};
  \node[font=\scriptsize, anchor=south] at (axis cs:1.2,93.48) {93.42};
  \node[font=\scriptsize, anchor=south east] at (axis cs:1.58,89.97) {89.91};
  % \node[font=\scriptsize\bfseries, red!70!black, fill=white, inner sep=1pt, anchor=south west] at (axis cs:0.86,95.70) {Best};
  \end{axis}
  
  \begin{axis}[
    ablation,
    at={(plotstate.east)},
    xshift=0.06\textwidth,
    anchor=west,
    title={(c) Feedback $\alpha$},
    xlabel={Feedback coefficient},
    yticklabel=\empty,
    xmin=-0.15, xmax=2.15,
    xtick={0,0.5,1.0,1.5,2.0},
    xticklabels={0,0.5,1,1.5,2},
  ]
  \addplot[ablation fill] coordinates {(0,89) (0,91.40) (0.5,94.86) (1.0,93.03) (1.5,95.31) (2.0,94.27) (2.0,89)} -- cycle;
  \addplot coordinates {(0,91.40) (0.5,94.86) (1.0,93.03) (1.5,95.31) (2.0,94.27)};
  \addplot[bestmark] coordinates {(1.5,95.31)};
  \node[font=\scriptsize, anchor=south] at (axis cs:0,91.46) {91.4};
  \node[font=\scriptsize, anchor=south] at (axis cs:0.5,94.92) {94.86};
  \node[font=\scriptsize, anchor=south] at (axis cs:1.0,93.09) {93.03};
  \node[font=\scriptsize, anchor=south] at (axis cs:1.42,95.37) {95.31};
  \node[font=\scriptsize, anchor=south east] at (axis cs:1.98,94.33) {94.27};
  % \node[font=\scriptsize\bfseries, red!70!black, fill=white, inner sep=1pt, anchor=south west] at (axis cs:1.58,95.70) {Best};
  \end{axis}
  \end{tikzpicture}
  

==> figures/computational_cost_pgfplots.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.58\linewidth,
    xlabel={Training Step},
    ylabel={Time per Step (s)},
    xmin=1, xmax=250,
    ymin=150, ymax=720,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!35},
    legend style={at={(0.98,0.98)},anchor=north east,font=\scriptsize,draw=none,fill=white,fill opacity=0.85,text opacity=1},
    tick label style={font=\scriptsize},
    label style={font=\small},
]
\addplot+[blue!25, line width=0.35pt, mark=none] table[x=Step,y=EFCA,col sep=comma] {figures/computational_cost_timing.csv};
\addlegendentry{EFCA raw}
\addplot+[blue!85!black, line width=1.25pt, mark=none] table[x=Step,y=EFCA_smoothed,col sep=comma] {figures/computational_cost_timing.csv};
\addlegendentry{EFCA smoothed}
\addplot+[red!25, line width=0.35pt, mark=none] table[x=Step,y=HGPO,col sep=comma] {figures/computational_cost_timing.csv};
\addlegendentry{HGPO raw}
\addplot+[red!85!black, line width=1.25pt, mark=none] table[x=Step,y=HGPO_smoothed,col sep=comma] {figures/computational_cost_timing.csv};
\addlegendentry{HGPO smoothed}
\end{axis}
\end{tikzpicture}


==> figures/debug_base_step_return_std_pgfplots.tex <==
% Single-column PGFPlots line chart for base and reweighted step return standard deviation.
% Requires in the main tex preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
\begin{axis}[
    width=0.72\columnwidth,
    height=0.40\columnwidth,
    xmin=1, xmax=250,
    ymin=0.4, ymax=6.0,
    xlabel={Training Step},
    ylabel={Step Return Std.},
    xtick={1,50,100,150,200,250},
    ytick={1,2,3,4,5,6},
    grid=major,
    grid style={draw=gray!22, line width=0.25pt, dotted},
    axis line style={black!80, line width=0.75pt},
    tick style={black!80, line width=0.55pt},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        draw=black!20,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        font=\footnotesize,
        at={(0.53,0.27)},
        anchor=north west,
    },
]
% Raw-value variation is shown as translucent local bands around each smoothed curve.
\addplot[name path=baseupper, draw=none, forget plot]
    table[x=Step, y=BaseUpper] {figures/debug_base_step_return_std_band.dat};
\addplot[name path=baselower, draw=none, forget plot]
    table[x=Step, y=BaseLower] {figures/debug_base_step_return_std_band.dat};
\addplot[blue!16, opacity=0.68, forget plot]
    fill between[of=baseupper and baselower];

\addplot[name path=rewupper, draw=none, forget plot]
    table[x=Step, y=ReweightedUpper] {figures/debug_base_step_return_std_band.dat};
\addplot[name path=rewlower, draw=none, forget plot]
    table[x=Step, y=ReweightedLower] {figures/debug_base_step_return_std_band.dat};
\addplot[red!14, opacity=0.62, forget plot]
    fill between[of=rewupper and rewlower];

% Smoothed curves are used as the main solid lines.
\addplot[
    blue!70!black,
    line width=1.2pt,
    mark=none,
] table[x=Step, y=BaseStd] {figures/debug_base_step_return_std_smooth.dat};
\addlegendentry{Base step return}

\addplot[
    red!70!black,
    line width=1.2pt,
    mark=none,
] table[x=Step, y=ReweightedStd] {figures/debug_base_step_return_std_smooth.dat};
\addlegendentry{Reweighted step return}
\end{axis}
\end{tikzpicture}


==> figures/debug_step_reweight_ratio_mean_pgfplots.tex <==
% Single-column PGFPlots line chart for debug_step_reweight_ratio_mean.
% Requires in the main tex preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
\begin{axis}[
    width=0.7\columnwidth,
    height=0.38\columnwidth,
    xmin=1, xmax=250,
    ymin=0.65, ymax=1.60,
    xlabel={Training Step},
    ylabel={Reweight Ratio Mean},
    xtick={1,50,100,150,200,250},
    ytick={0.7,0.9,1.1,1.3,1.5},
    grid=major,
    grid style={draw=gray!22, line width=0.25pt, dotted},
    axis line style={black!80, line width=0.75pt},
    tick style={black!80, line width=0.55pt},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        draw=black!20,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        font=\footnotesize,
        at={(0.53,0.37)},
        anchor=north west,
    },
]
% Raw-value variation is shown as a local translucent band around the smoothed curve.
\addplot[name path=upper, draw=none, forget plot]
    table[x=Step, y=Upper] {figures/debug_step_reweight_ratio_mean_band.dat};
\addplot[name path=lower, draw=none, forget plot]
    table[x=Step, y=Lower] {figures/debug_step_reweight_ratio_mean_band.dat};
\addplot[blue!18, opacity=0.70, forget plot]
    fill between[of=upper and lower];

% Smoothed curve is used as the main solid line.
\addplot[
    blue!70!black,
    line width=1.25pt,
    mark=none,
] table[x=Step, y=Ratio] {figures/debug_step_reweight_ratio_mean_smooth.dat};
\addlegendentry{Smoothed ratio}

\addplot[
    black!55,
    dashed,
    line width=0.7pt,
    mark=none,
] coordinates {(1,1.0) (250,1.0)};
\addlegendentry{No reweighting}
\end{axis}
\end{tikzpicture}

